Spectral Moments of the Projected Hubbard Configuration Graph: Connectivity, Exchange, and Virtual Doublons

At strong repulsion, the lowest band of $n$ lattice fermions is the spectrum of the hopping projected onto states without double occupancy, $H_\infty=P_0H_tP_0$. We study its moments on the square lattice and, where possible, any finite graph. (1) For spin-independent Hermitian hopping (no on-site terms) on $N\geq2$ sites, $\mu_2=\frac{n(N-n)}{N(N-1)}\sum_{i\neq j}|t_{ij}|^2$ for any spin composition. (2) On any finite graph, $\mu_4$ is exactly linear in the same-spin pair count $P_{\rm same}$ (four hops move at most three particles). For uniform hopping on a simple graph with $N\geq4$, $\mu_4=A+\alpha P_{\rm same}$ in closed form: the slope $\alpha=-8C_4(N-n)(8N-11n-2)/[N(N-1)(N-2)(N-3)]$ is set by the number $C_4$ of 4-cycles, the intercept, via hard-core bosons, by edge, edge-pair and 4-cycle counts. With arbitrary Peierls phases, $\mu_4$ is a spin-independent baseline plus a coefficient times $\sum_C\cos\Theta_C$ over 4-cycle Wilson phases. (3) At finite $U$, the second-order Schrieffer-Wolff correction is Hilbert-Schmidt orthogonal to $H_\infty$ on every triangle-free graph, so the band variance has no $1/U$ term; its $U^{-2}$ coefficient is negative at the low fillings computed. (4) Exchange loops carry the ordinary charge-$e$ harmonic, $\alpha\cos\Phi_\square$ on $L\times L$ tori, $L\neq4$, while the doublon hopping acquires a doubled phase, $t_de^{2iA_{ij}}$: the second-order single-doublon Hamiltonian is exactly $\pi$-periodic ($h/2e$) under a boundary twist, and the exact two-electron U-band follows up to $O((2\lambda)^L/U^{L-1})$. Result (1), the closed form in (2) without phases, the orthogonality in (3) and the doubled phase are machine-checked in Lean 4. Repulsive binding and the pair charge $2e$ are known; new are the exact moments and the derivation of the doubled phase. We make no claim about many-pair phase stiffness, off-diagonal long-range order or superconductivity.

==> fig_walktypes.tex <==
% The four-hop closed-walk types of mu_4(U -> infinity) on one plaquette, with their
% interference and flux factor. Shared by the paper (Appendix C) and Supplemental Note S10
% (Sec. 4): \input{fig_walktypes.tex} from manuscript/, \input{../manuscript/fig_walktypes.tex}
% from analytic_studies/. Needs tikz with the arrows.meta library.
\providecolor{ConnBlue}{HTML}{0072B2}
\providecolor{ExchVermillion}{HTML}{D55E00}
\begin{tikzpicture}[
    occ/.style={circle,fill=black,inner sep=0pt,minimum size=5.5pt},
    emp/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=5.5pt},
    bond/.style={gray!60,line width=0.6pt},
    hop/.style={-{Stealth[length=4pt]},line width=0.9pt,ConnBlue},
    xhop/.style={-{Stealth[length=4pt]},line width=0.9pt,ExchVermillion},
    num/.style={font=\tiny,inner sep=1pt},
    lab/.style={font=\scriptsize},
    ttl/.style={font=\scriptsize\bfseries,anchor=south west},
    txt/.style={font=\scriptsize,text width=3.7cm,align=left,anchor=north west},
]
\def\a{1.15}
% ---------------- row 1 ----------------
% (a) Type I(i): out and back twice
\begin{scope}[shift={(0,0)}]
  \node[ttl] at (-0.2,1.55) {(a) Type I(i)};
  \draw[bond] (0,0)--(\a,0);
  \node[occ] (A) at (0,0) {}; \node[emp] (B) at (\a,0) {};
  \draw[hop] (A) to[bend left=35] (B); \draw[hop] (B) to[bend left=35] (A);
  \node[lab] at (0.5*\a,0.5) {$\times2$};
  \node[txt] at (-0.2,-0.35) {out and back twice. One route: flux-blind. Any spins.};
\end{scope}
% (b) Type I(ii), I(iii)
\begin{scope}[shift={(4.1,0)}]
  \node[ttl] at (-0.2,1.55) {(b) Types I(ii), I(iii)};
  \draw[bond] (0,0)--(2*\a,0);
  \node[occ] (A) at (0,0) {}; \node[emp] (B) at (\a,0) {}; \node[emp] (C) at (2*\a,0) {};
  \draw[hop] (A) to[bend left=30] (B); \draw[hop] (B) to[bend left=30] (C);
  \draw[hop] (C) to[bend left=30] (B); \draw[hop] (B) to[bend left=30] (A);
  \node[txt] at (-0.2,-0.35) {two neighbors in turn, or one step further and back. One route: flux-blind. Any spins.};
\end{scope}
% (c) Type I(iv): plaquette loop
\begin{scope}[shift={(8.2,0)}]
  \node[ttl] at (-0.2,1.55) {(c) Type I(iv)};
  \draw[bond] (0,0) rectangle (\a,\a);
  \node[occ] (A) at (0,0) {}; \node[emp] (B) at (\a,0) {}; \node[emp] (C) at (\a,\a) {}; \node[emp] (D) at (0,\a) {};
  \draw[hop] (A)--(B); \draw[hop] (B)--(C);
  \draw[hop,dashed] (A)--(D); \draw[hop,dashed] (D)--(C);
  \node[lab] at (0.5*\a,0.5*\a) {$\Phi_\square$};
  \node[txt] at (-0.2,-0.35) {plaquette loop: two routes to the far corner, constructive, $\propto1+\cos\Phi_\square$. Any spins.};
\end{scope}
% (d) Type II(a)
\begin{scope}[shift={(12.2,0)}]
  \node[ttl] at (-0.2,1.55) {(d) Type II(a)};
  \draw[bond] (0,0)--(0,\a); \draw[bond] (1.6,0)--(1.6,\a);
  \node[occ] (A) at (0,0) {}; \node[emp] (B) at (0,\a) {};
  \node[occ] (C) at (1.6,0) {}; \node[emp] (D) at (1.6,\a) {};
  \draw[hop] (A) to[bend left=30] (B); \draw[hop] (B) to[bend left=30] (A);
  \draw[hop] (C) to[bend left=30] (D); \draw[hop] (D) to[bend left=30] (C);
  \node[txt] at (-0.2,-0.35) {two particles, each out and back. One route each: flux-blind. Any spins.};
\end{scope}
% ---------------- row 2 ----------------
% (e) Type II(b), diagonal ring exchange
\begin{scope}[shift={(0,-4.4)}]
  \node[ttl] at (-0.2,1.55) {(e) Type II(b), diagonal};
  \draw[bond] (0,0) rectangle (\a,\a);
  \node[occ] (I) at (0,0) {}; \node[emp] (K) at (\a,0) {}; \node[occ] (J) at (\a,\a) {}; \node[emp] (L) at (0,\a) {};
  \node[lab,below left] at (I) {$i$}; \node[lab,above right] at (J) {$j$};
  \node[lab,below right] at (K) {$k$}; \node[lab,above left] at (L) {$l$};
  \draw[xhop] (I)--(K); \draw[xhop] (K)--(J);
  \draw[xhop,dashed] (J)--(L); \draw[xhop,dashed] (L)--(I);
  \node[txt] at (-0.2,-0.35) {ring exchange of $i,j$ through $k,l$: four routes to $\{k,l\}$. Same spins: they cancel at $\Phi_\square=0$; $\propto1-\cos\Phi_\square$. Opposite spins: flux-blind.};
\end{scope}
% (f) Type II(b), edge ring exchange
\begin{scope}[shift={(4.1,-4.4)}]
  \node[ttl] at (-0.2,1.55) {(f) Type II(b), edge};
  \draw[bond] (0,0) rectangle (\a,\a);
  \node[occ] (I) at (0,0) {}; \node[occ] (J) at (\a,0) {}; \node[emp] (P) at (\a,\a) {}; \node[emp] (M) at (0,\a) {};
  \node[lab,below left] at (I) {$i$}; \node[lab,below right] at (J) {$j$};
  \node[lab,above left] at (M) {$m$}; \node[lab,above right] at (P) {$p$};
  \draw[xhop] (I)--node[num,left]{1}(M); \draw[xhop] (M)--node[num,above]{3}(P); \draw[xhop] (P)--node[num,right]{4}(J);
  \draw[xhop,dashed] (J) to[bend left=25] node[num,below]{2} (I);
  \node[txt] at (-0.2,-0.35) {$i$ goes three hops around, $j$ one hop along the bond: two routes per intermediate, over two plaquettes. Same spins: $\propto1-\cos\Phi_\square$. Opposite spins: flux-blind.};
\end{scope}
% (g) Type III: 3-cycle
\begin{scope}[shift={(8.2,-4.4)}]
  \node[ttl] at (-0.2,1.55) {(g) Type III, 3-cycle};
  \draw[bond] (0,0) rectangle (\a,\a);
  \node[occ] (I) at (0,0) {}; \node[occ] (J) at (\a,0) {}; \node[occ] (K) at (\a,\a) {}; \node[emp] (M) at (0,\a) {};
  \node[lab,below left] at (I) {$i$}; \node[lab,below right] at (J) {$j$};
  \node[lab,above right] at (K) {$k$}; \node[lab,above left] at (M) {$m$};
  \draw[xhop] (I)--node[num,left]{1}(M); \draw[xhop] (J)--node[num,below]{2}(I);
  \draw[xhop] (K)--node[num,right]{3}(J); \draw[xhop] (M)--node[num,above]{4}(K);
  \node[txt] at (-0.2,-0.35) {the empty corner goes once around: two routes ($i\to m$ or $k\to m$ first), constructive, $\propto1+\cos\Phi_\square$. All three spins equal.};
\end{scope}
% legend
\begin{scope}[shift={(12.2,-4.4)}]
  \node[occ] at (0,1.2) {}; \node[lab,anchor=west] at (0.2,1.2) {occupied site};
  \node[emp] at (0,0.8) {}; \node[lab,anchor=west] at (0.2,0.8) {empty site};
  \draw[hop] (-0.15,0.4)--(0.35,0.4); \node[lab,anchor=west] at (0.45,0.4) {hop, spin-blind type};
  \draw[xhop] (-0.15,0.0)--(0.35,0.0); \node[lab,anchor=west] at (0.45,0.0) {hop, spin-sensitive type};
  \node[lab,anchor=west] at (-0.2,-0.4) {dashed: second route or};
  \node[lab,anchor=west] at (-0.2,-0.75) {second particle};
  \node[lab,anchor=west] at (-0.2,-1.1) {numbers: hop order};
\end{scope}
\end{tikzpicture}

